Machine-learning decoders for fusion-based quantum computing in real time

Fault-tolerant quantum computation requires decoders that combine accuracy, throughput, low latency, and scalability to large numbers of physical qubits. In photonic fusion-based architectures, erasures from photon loss and probabilistic fusion measurements are a dominant error mechanism, motivating decoders that remain accurate at high erasure rates. We introduce PRISM, a transformer-based machine-learning decoder designed to exploit the known locations of erasures in protocols subject to both Pauli and erasure errors. We benchmark PRISM across a wide range of fault-tolerant protocols based on surface codes, color codes, and quantum low-density parity-check codes, with distances up to 24. Across these benchmarks, PRISM matches the logical error rates of integer-programming-based decoders while being significantly faster, including at error rates up to 50% of threshold. We further optimize the decoder and its real-time hardware implementation to reduce latency while maintaining accuracy. Our optimized implementation on an AMD VP1902 FPGA can decode logical blocks of distance 8 in both space and time, demonstrating a latency of 6.59 microseconds and an amortized decoding time of 1.56 microseconds per logical block is possible. These results show that machine-learning decoding can provide accurate, low-latency inference for erasure-dominated fault-tolerant quantum architectures.

==> tikz/architecture/architecture.tex <==
\tikzfilename{architecture}
\begin{tikzpicture}[architecture]
    \def\embGap{0.2}
    \def\archNormGap{0.4}
    \def\archFFGap{0.55}
    \def\archFFResidualGap{0.6}
    \def\archAttentionNormGap{0.55}
    \def\archAttentionResidualGap{0.7}
    \def\archResidualOffset{0.75}
    \def\archBranchGap{0.2}
    \def\archGroupXPadding{3.5mm}
    \def\archGroupYPadding{2mm}

    \coordinate (errorStream) at (\xeArch,0);
    \coordinate (checkStream) at (\xsArch,0);
    \coordinate (membraneStream) at (\xmArch,0);
    \coordinate (attentionStream) at ($(errorStream)!0.5!(checkStream)$);
    \coordinate (errorResidual) at ($(errorStream)+(-\archResidualOffset,0)$);
    \coordinate (checkResidual) at ($(checkStream)+(\archResidualOffset,0)$);
    \coordinate (aggregationInput) at ($(membraneStream)+(-\archResidualOffset,0)$);
    \coordinate (membraneResidual) at ($(membraneStream)+(1.8,0)$);

    % ---------------- inputs and embeddings ----------------
    \node[emb] (embE) at ($(errorStream)+(0,0)$) {erasure\\[-1pt]embedding};
    \node[emb] (embS) at (checkStream |- embE) {syndrome\\[-1pt]embedding};
    \node[emb] (seed) at (membraneStream |- embE) {membrane seed $m^{(0)}$};
    \node[lab] (inE) at ($(embE)+(0,-1.1)$) {erasure $\er$};
    \node[lab] (inS) at (checkStream |- inE) {syndrome $\synd$};
    \draw[wire,->] (inE) -- (embE);
    \draw[wire,->] (inS) -- (embS);

    % ---------------- message-passing layer ----------------
    \begin{scope}[local bounding box=mpContents]
    % (1) mechanisms <- checks
    \node[attn] (ca1) at ($(attentionStream |- embE)+(0,2)$)
        {sparse cross-attention\\[-1pt]mechanisms $\leftarrow$ checks};
    \node[tri] (t1e) at ($(errorStream |- ca1)+(0,-\archAttentionNormGap)$) {};
    \node[tri] (t1s) at (checkStream |- t1e) {};
    \node[plus] (p1) at ($(errorStream |- ca1)+(0,\archAttentionResidualGap)$) {};
    \coordinate (mpInput) at ($(t1e)+(0,-\archBranchGap)$);
    \draw[wire,->] (t1e.north) -- (errorStream |- ca1.south);
    \draw[wire,->] (t1s.north) -- (checkStream |- ca1.south);
    \draw[wire,->] (errorStream |- ca1.north) -- (p1.south);
    \draw[wire,->] (mpInput) -- (errorResidual |- mpInput)
        -- (errorResidual |- p1) -- (p1.west);

    % (2) feed-forward on mechanisms
    \node[tri] (t2) at ($(p1)+(0,\archNormGap)$) {};
    \node[ffb] (ff1) at ($(t2)+(0,\archFFGap)$) {FF};
    \node[plus] (p2) at ($(ff1)+(0,\archFFResidualGap)$) {};
    \coordinate (ff1Input) at ($(p1)+(0,\archBranchGap)$);
    \draw[wire] (p1.north) -- (t2.south);
    \draw[wire,->] (t2.north) -- (ff1.south);
    \draw[wire,->] (ff1.north) -- (p2.south);
    \draw[wire,->] (ff1Input) -- (errorResidual |- ff1Input)
        -- (errorResidual |- p2) -- (p2.west);

    % (3) checks <- mechanisms
    \node[tri] (t3e) at ($(p2)+(0,\archNormGap)$) {};
    \node[tri] (t3s) at (checkStream |- t3e) {};
    \node[attn] (ca2) at ($(attentionStream |- t3e)+(0,\archAttentionNormGap)$)
        {sparse cross-attention\\[-1pt]mechanisms $\rightarrow$ checks};
    \node[plus] (p3) at ($(checkStream |- ca2)+(0,\archAttentionResidualGap)$) {};
    \coordinate (ca2Input) at ($(t3s)+(0,-\archBranchGap)$);
    \draw[wire] (p2.north) -- (t3e.south);
    \draw[wire] (checkStream |- mpInput) -- (checkResidual |- mpInput)
        -- (checkResidual |- ca2Input) -- (ca2Input) -- (t3s.south);
    \draw[wire,->] (t3e.north) -- (errorStream |- ca2.south);
    \draw[wire,->] (t3s.north) -- (checkStream |- ca2.south);
    \draw[wire,->] (checkStream |- ca2.north) -- (p3.south);
    \draw[wire,->] (checkResidual |- ca2Input) -- (checkResidual |- p3) -- (p3.east);

    % (4) feed-forward on checks
    \node[tri] (t4) at ($(p3)+(0,\archNormGap)$) {};
    \node[ffb] (ff2) at ($(t4)+(0,\archFFGap)$) {FF};
    \node[plus] (p4) at ($(ff2)+(0,\archFFResidualGap)$) {};
    \coordinate (ff2Input) at ($(p3)+(0,\archBranchGap)$);
    \coordinate (mpOutput) at ($(errorStream |- p4)+(0,0.5)$);
    \draw[wire] (p3.north) -- (t4.south);
    \draw[wire,->] (t4.north) -- (ff2.south);
    \draw[wire,->] (ff2.north) -- (p4.south);
    \draw[wire,->] (ff2Input) -- (checkResidual |- ff2Input)
        -- (checkResidual |- p4) -- (p4.east);
    \draw[wire] (errorStream |- ca2Input) -- (errorResidual |- ca2Input)
        -- (errorResidual |- p4);
    \end{scope}
    \draw[wire] (embE.north) -- (t1e.south);
    \draw[wire] (embS.north) -- (t1s.south);
    \draw[wire] (errorResidual |- p4) -- (errorResidual |- mpOutput) -- (mpOutput);

    % ---------------- interface layer ----------------
    \begin{scope}[local bounding box=interfaceContents]
    \node[attn] (ca3) at ($(attentionStream |- p4)+(0,1.6)$)
        {sparse cross-attention\\[-1pt]mechanisms $\leftarrow$ checks};
    \node[tri] (t5e) at ($(errorStream |- ca3)+(0,-\archAttentionNormGap)$) {};
    \node[tri] (t5s) at (checkStream |- t5e) {};
    \node[plus] (p5) at ($(errorStream |- ca3)+(0,\archAttentionResidualGap)$) {};
    \coordinate (interfaceInput) at ($(t5e)+(0,-\archBranchGap)$);
    \draw[wire,->] (t5e.north) -- (errorStream |- ca3.south);
    \draw[wire,->] (t5s.north) -- (checkStream |- ca3.south);
    \draw[wire,->] (errorStream |- ca3.north) -- (p5.south);
    \draw[wire,->] (interfaceInput) -- (errorResidual |- interfaceInput)
        -- (errorResidual |- p5) -- (p5.west);
    \node[tri] (t6) at ($(p5)+(0,\archNormGap)$) {};
    \node[ffb] (ff3) at ($(t6)+(0,\archFFGap)$) {FF};
    \node[plus] (p6) at ($(ff3)+(0,\archFFResidualGap)$) {};
    \coordinate (ff3Input) at ($(p5)+(0,\archBranchGap)$);
    \draw[wire] (p5.north) -- (t6.south);
    \draw[wire,->] (t6.north) -- (ff3.south);
    \draw[wire,->] (ff3.north) -- (p6.south);
    \draw[wire,->] (ff3Input) -- (errorResidual |- ff3Input)
        -- (errorResidual |- p6) -- (p6.west);
    \end{scope}
    \draw[wire] (mpOutput) -- (t5e.south) node[pos=0, right] {$h$};
    \draw[wire] (p4.north) -- (t5s.south) node[pos=0.42, right] {$g$};

    % ---------------- perceiver ----------------
    \begin{scope}[local bounding box=perceiverContents]
    \node[agg] (ag) at ($(membraneStream |- ca1)+(0,0.4)$) {
        aggregation over $\supp{\mu}$\\[-1pt]
        {\scriptsize mean [\ref{eq:mean}], \scriptsize \nth{2} moment [\ref{eq:secondmoment}]}\\[-2pt]
        {\scriptsize signed minimum [\ref{eq:softparity}]}
        };
    \node[tri] (t7) at ($(ag)+(0,-0.8)$) {};
    \node[tri] (t7h) at (aggregationInput |- t7) {};
    \node[plus] (p7) at ($(ag)+(0,0.8)$) {};
    \coordinate (perceiverInput) at ($(t7)+(0,-0.3)$);
    \draw[wire,->] (t7.north) -- (membraneStream |- ag.south);
    \draw[wire,->] (t7h.north) -- (aggregationInput |- ag.south);
    \draw[wire,->] (ag.north) -- (p7.south);
    \draw[wire,->] (perceiverInput) -- (membraneResidual |- perceiverInput)
        -- (membraneResidual |- p7) -- (p7.east);
    \node[tri] (t8) at ($(p7)+(0,\archNormGap)$) {};
    \node[ffb] (ff4) at ($(t8)+(0,\archFFGap)$) {FF};
    \node[plus] (p8) at ($(ff4)+(0,\archFFResidualGap)$) {};
    \coordinate (ff4Input) at ($(p7)+(0,\archBranchGap)$);
    \draw[wire] (p7.north) -- (t8.south);
    \draw[wire,->] (t8.north) -- (ff4.south);
    \draw[wire,->] (ff4.north) -- (p8.south);
    \draw[wire,->] (ff4Input) -- (membraneResidual |- ff4Input)
        -- (membraneResidual |- p8) -- (p8.east);
    \end{scope}
    \draw[wire] (seed.north) -- (t7.south);

    % ---------------- output and vote ----------------
    \node[tri] (t9) at ($(p8)+(0,0.5)$) {};
    \node[outb] (out) at ($(t9)+(0,1.0)$) {output linear};
    \draw[wire] (p8.north) -- (t9.south);
    \draw[wire,->] (t9.north) -- (out.south);
    \node[lab] (lg) at ($(out)+(0,0.85)$)
        {\scriptsize logits $\feat{\lambda_\mu}{0},\feat{\lambda_\mu}{1}$ per representative $\mu$};
    \draw[wire] (out.north) -- (lg.south);
    \node[vote] (vt) at ($(lg)+(0,1.15)$)
        {syndrome-aligned vote\\[-1pt]{\scriptsize (\cref{eq:vote})}};
    \draw[wire,->] (lg.north) -- (vt.south);
    \node[lab] (sv) at ($(vt.east)+(0.8,0)$) {$\synd$};
    \draw[wire,->] (sv.west) -- (vt.east);
    \node[lab] (fc) at ($(vt)+(0,1.2)$) {class flips $\hat \f_\class$};
    \draw[wire,->] (vt.north) -- (fc.south);

    % ---------------- groups ----------------
    % Local bounding boxes include internal wires; connections between groups stay outside.
    \begin{scope}[on background layer,
        every node/.style={group, inner xsep=\archGroupXPadding, inner ysep=\archGroupYPadding}]
        \node[fit=(mpContents)] (mpGroup) {};
        \node[fit=(interfaceContents)] (interfaceGroup) {};
        \node[fit=(perceiverContents)] (perceiverGroup) {};
    \end{scope}
    \node[font=\small, anchor=west] at ($(mpGroup.north east)+(-0.05,-0.25)$) {$\bm{\times \nMPL}$};
    \node[font=\small, anchor=west] at ($(perceiverGroup.north east)+(-0.05,-0.25)$) {$\bm{\times \nPercL}$};
    \node[glab, rotate=90] at ($(mpGroup.west)+(-0.25,0)$) {message-passing stack};
    \node[glab, rotate=90] at ($(interfaceGroup.west)+(-0.25,0)$) {interface layer};
    \node[glab, anchor=west] at ($(perceiverGroup.north west)+(0.1,-0.23)$) {perceiver stack};

    % Mechanism states pass between the stacks before entering the aggregation.
    \coordinate (bridge) at ($(mpGroup.east)!0.5!(perceiverGroup.west)$);
    \coordinate (interfaceOutput) at ($(p6)+(0,0.7)$);
    \draw[wire,->] (p6.north) -- (interfaceOutput)
        -- (bridge |- interfaceOutput) -- (bridge |- perceiverInput)
        -- (aggregationInput |- perceiverInput) -- (t7h.south);
    \node[glab, anchor=south]
        at ($(interfaceOutput)!0.5!(bridge |- interfaceOutput)$) {error-mechanism states $h$};

    % ---------------- labels ----------------
    \coordinate (stateLabelHeight) at ($(embE.north)!0.15!(t1e.south)$);
    \node[left] at (stateLabelHeight) {$h$};
    \node[right] at (embS.north |- stateLabelHeight) {$g$};
    \node[right] at (seed.north |- stateLabelHeight) {$m$};


    % ---------------- quantization ----------------
    \node (qAE) [qA, above=3mm of embE];
    \node (qAS) [qA, above=3mm of embS];
    \node (qAM) [qA, above=3mm of seed];
    \node (qAO) [qA, above=1mm of t9];

\end{tikzpicture}


==> tikz/architecture/embedding.tex <==
\tikzfilename{embedding}
\begin{tikzpicture}[architecture]
	% ---------------- inputs and embeddings ----------------
	\node[lab] (inE) at (\xeArch,-0.35) {erasure $\er$};
	\node[lab] (inS) at (\xsArch,-0.35) {syndrome $\synd$};
	\node[emb] (embE) at (\xeArch,0.75) {erasure\\[-1pt]embedding};
	\node[emb] (embS) at (\xsArch,0.75) {syndrome\\[-1pt]embedding};
	\draw[wire,->] (inE) -- (embE);
	\draw[wire,->] (inS) -- (embS);

	% ---------------- message-passing layer ----------------
	% (1) mechanisms <- checks
	\node[] (t1e) at (\xeArch,2.18) {};
	\node[] (t1s) at (\xsArch,2.18) {};
	\draw[wire,->] (embE.north) -- (t1e.south) node[midway, left] {$h$} ;
	\draw[wire,->] (embS.north) -- (t1s.south) node[midway, right] {$g$} ;

	\coordinate (archBottom) at (current bounding box.south);
	\coordinate (archTop) at (current bounding box.north);
	\pgfresetboundingbox
	\path[use as bounding box]
		(-1.2,0 |- archBottom) rectangle (3.9,0 |- archTop);
\end{tikzpicture}


==> tikz/architecture/high_level_architecture.tex <==
\tikzfilename{high_level_architecture}

\begin{tikzpicture}[high level architecture]
    \begin{scope}[local bounding box=a]
        \node[inout] (synd) {$\synd$};
        \node[inout, below=of synd] (er) {$\er$};

        \node[param_block, right=of synd] (syndEmbed) {Embedding};
        \node[param_block, right=of er] (erEmbed) {Embedding};
    \end{scope}

    \begin{scope}[local bounding box=b]
        \node[param_block, right=of syndEmbed] (message)
            {Message passing};
    \end{scope}

    \begin{scope}[local bounding box=c]
    \node[
        param_block,
        minimum width=20mm,
        right=of message,
    ] (perceiver) {Perceiver};

    \node[
        param_block,
        minimum width=20mm,
        below=of perceiver,
    ] (seed) {Membrane-state\\seed};
\end{scope}

    \begin{scope}[local bounding box=d]
        \node[param_block, right=of perceiver] (output) {Output linear};
    \end{scope}

    \begin{scope}[local bounding box=e]
        \node[block, right=26mm of output] (vote) {Class vote};
        \node[inout, right=of vote] (flips) {Class flips\\$\hat{\f}_c$};
    \end{scope}

    \node[fit=(a)(b)(c)(d)(e), inner sep=0pt] (segments) {};

    \begin{scope}[on background layer]
        \foreach \stage in {a,b,c,d,e} {
            \node[
                segment,
                fit=(\stage) (\stage.west |- segments.north) (\stage.east |- segments.south),
                label=below:{\textbf{(\stage)}},
            ] {};
        }
    \end{scope}

    \draw[wire, ->] (synd) -- (syndEmbed);
    \draw[wire, ->] (er) -- (erEmbed);

    \draw[wire, ->] (syndEmbed) -- (message);
    \draw[wire, ->] (erEmbed.east) -| (message.south);

    \draw[wire, ->] (message) -- (perceiver);
    \draw[wire, ->] (seed) -- (perceiver);
    \draw[wire, ->] (perceiver) -- (output);

    \draw[wire, ->] (output) --
        node[above, align=center, font=\scriptsize]
        {Logits per\\representative}
        (vote);

    \draw[wire, ->] (vote) -- (flips);

    \draw[wire, ->]
        (synd.north) -- ++(0, 10mm)
        -| (vote.north);
\end{tikzpicture}


==> tikz/architecture/interface.tex <==
\tikzfilename{interface}
\begin{tikzpicture}[architecture]
	\draw[group] (-1.15,8.85) rectangle (3.05,12.3);
	\node[attn] (ca3) at (0.95,9.8) {sparse cross-attention\\[-1pt]mechanisms $\leftarrow$ checks};
	\node[tri] (t5e) at (\xeArch,9.22) {};
	\node[tri] (t5s) at (\xsArch,9.22) {};
	\node[plus] (p5) at (\xeArch,10.5) {};
	\draw[>-,wire] (\xeArch,8.7) -- (t5e.south) node[pos=0,below] {$h$};
	\draw[>-,wire] (\xsArch,8.7) -- (t5s.south) node[pos=0,below] {$g$};
	\draw[wire,->] (t5e.north) -- (\xeArch,9.49);
	\draw[wire,->] (t5s.north) -- (\xsArch,9.49);
	\draw[wire,->] (\xeArch,10.11) -- (p5.south);
	\draw[wire,->] (\xeArch,9.02) -- (-0.6,9.02) -- (-0.6,10.5) -- (p5.west);
	\node[tri] (t6) at (\xeArch,10.9) {};
	\node[ffb] (ff3) at (\xeArch,11.4) {FF};
	\node[plus] (p6) at (\xeArch,12.0) {};
	\draw[wire] (p5.north) -- (t6.south);
	\draw[wire,->] (t6.north) -- (ff3.south);
	\draw[wire,->] (ff3.north) -- (p6.south);
	\draw[wire,->] (\xeArch,10.7) -- (-0.6,10.7) -- (-0.6,12.0) -- (p6.west);

	\draw[wire,->] (p6.north) -- (\xeArch,12.7) node[pos=1,above] {$h$};

	\coordinate (archBottom) at (current bounding box.south);
	\coordinate (archTop) at (current bounding box.north);
	\pgfresetboundingbox
	\path[use as bounding box]
		(-1.2,0 |- archBottom) rectangle (3.9,0 |- archTop);
\end{tikzpicture}


==> tikz/architecture/message_passing.tex <==
\tikzfilename{message_passing}
\begin{tikzpicture}[architecture]

	% ---------------- groups ----------------
	\draw[group] (-1.15,1.75) rectangle (3.05,8.55);
	\node[font=\small, anchor=west] at (3.0,8.3) {$\bm{\times \nMPL}$};

	% ---------------- message-passing layer ----------------
	% (1) mechanisms <- checks
	\node[attn] (ca1) at (0.95,2.75) {sparse cross-attention\\[-1pt]mechanisms $\leftarrow$ checks};
	\node[tri] (t1e) at (\xeArch,2.18) {};
	\node[tri] (t1s) at (\xsArch,2.18) {};
	\node[plus] (p1) at (\xeArch,3.45) {};
	\draw[wire,>-] (embE.north) -- (t1e.south) node[pos=0,below] {$h$};
	\draw[wire,>-] (embS.north) -- (t1s.south) node[pos=0,below] {$g$};
	\draw[wire,->] (t1e.north) -- (\xeArch,2.44);
	\draw[wire,->] (t1s.north) -- (\xsArch,2.44);
	\draw[wire,->] (\xeArch,3.06) -- (p1.south);
	\draw[wire,->] (\xeArch,1.95) -- (-0.75,1.95) -- (-0.75,3.45) -- (p1.west);
	\draw[wire] (\xsArch,1.95) -- (2.75,1.95) -- (2.75,5.2);
	% (2) feed-forward on mechanisms
	\node[tri] (t2) at (\xeArch,3.9) {};
	\node[ffb] (ff1) at (\xeArch,4.45) {FF};
	\node[plus] (p2) at (\xeArch,5.05) {};
	\draw[wire] (p1.north) -- (t2.south);
	\draw[wire,->] (t2.north) -- (ff1.south);
	\draw[wire,->] (ff1.north) -- (p2.south);
	\draw[wire,->] (\xeArch,3.7) -- (-0.75,3.7) -- (-0.75,5.05) -- (p2.west);
	% (3) checks <- mechanisms
	\node[attn] (ca2) at (0.95,6.0) {sparse cross-attention\\[-1pt]mechanisms $\rightarrow$ checks};
	\node[tri] (t3e) at (\xeArch,5.45) {};
	\node[tri] (t3s) at (\xsArch,5.45) {};
	\node[plus] (p3) at (\xsArch,6.7) {};
	\draw[wire] (p2.north) -- (t3e.south);
	\draw[wire] (2.75,5.2) -- (\xsArch,5.2) -- (t3s.south);
	\draw[wire,->] (t3e.north) -- (\xeArch,5.69);
	\draw[wire,->] (t3s.north) -- (\xsArch,5.69);
	\draw[wire,->] (\xsArch,6.31) -- (p3.south);
	\draw[wire,->] (2.75,5.2) -- (2.75,6.7) -- (p3.east);
	\draw[wire] (\xeArch,5.25) -- (-0.75,5.25) -- (-0.75,8.7) -- (\xeArch,8.7);
	% (4) feed-forward on checks
	\node[tri] (t4) at (\xsArch,7.1) {};
	\node[ffb] (ff2) at (\xsArch,7.6) {FF};
	\node[plus] (p4) at (\xsArch,8.2) {};
	\draw[wire] (p3.north) -- (t4.south);
	\draw[wire,->] (t4.north) -- (ff2.south);
	\draw[wire,->] (ff2.north) -- (p4.south);
	\draw[wire,->] (\xsArch,6.9) -- (2.75,6.9) -- (2.75,8.2) -- (p4.east);

    \node[] (t5e) at (\xeArch,9.22) {};
	\node[] (t5s) at (\xsArch,9.22) {};
	\draw[wire,->] (\xeArch,8.7) -- (t5e.south) node[pos=1,above] {$h$};
	\draw[wire,->] (p4.north) -- (t5s.south)  node[pos=1,above] {$g$};

	\coordinate (archBottom) at (current bounding box.south);
	\coordinate (archTop) at (current bounding box.north);
	\pgfresetboundingbox
	\path[use as bounding box]
		(-1.2,0 |- archBottom) rectangle (3.9,0 |- archTop);
\end{tikzpicture}


==> tikz/architecture/output.tex <==
\tikzfilename{output}
\begin{tikzpicture}[architecture]

	\node[below] (p8) at (\xmArch,6) {$m$};

	\node[tri] (t9) at (\xmArch,6.4) {};
	\node[outb] (out) at (\xmArch,7.0) {output linear};
	\draw[wire] (p8.north) -- (t9.south);
	\draw[wire,->] (t9.north) -- (out.south);
	\node[lab] (lg) at (\xmArch,7.85) {\scriptsize logits $\feat{\lambda_\mu}{0},\feat{\lambda_\mu}{1}$ per representative};
	\draw[wire] (out.north) -- (lg.south);
	\node[vote] (vt) at (\xmArch,9.0) {syndrome-aligned vote\\[-1pt]{\scriptsize (\cref{eq:vote})}};
	\draw[wire,->] (lg.north) -- (vt.south);
	\node[lab] (sv) at (8.85,9.0) {$\synd$};
	\draw[wire,->] (sv.west) -- (vt.east);
	\node[lab] (fc) at (\xmArch,10.2) {class flips $\hat \f_\class$};
	\draw[wire,->] (vt.north) -- (fc.south);

    \coordinate (archBottom) at (current bounding box.south);
    \coordinate (archTop) at (current bounding box.north);
    \pgfresetboundingbox
    \path[use as bounding box]
        (3.6,0 |- archBottom) rectangle (9.6,0 |- archTop);
\end{tikzpicture}


==> tikz/architecture/perceiver.tex <==
\tikzfilename{perceiver}
\begin{tikzpicture}[architecture]

	\draw[group] (4.45,1.75) rectangle (8.75,5.95);
	\node[font=\small, anchor=west] at (8.7,5.7) {$\bm{\times \nPercL}$};
	\node[emb] (seed) at (\xmArch,0.75) {membrane seed $m^{(0)}$};
    \node[agg] (ag) at (6.6,3.15) {
        aggregation over $\supp{\mu}$\\[-1pt]
        {\scriptsize mean [\ref{eq:mean}], \scriptsize \nth{2} moment [\ref{eq:secondmoment}]}\\[-2pt]
        {\scriptsize signed minimum [\ref{eq:softparity}]}
    };
	\node[tri] (t7) at (\xmArch,2.35) {};
	\node[tri] (t7h) at (5.85,2.35) {};
    \draw[wire,->] (3.9,2.05) -- (5.85,2.05) node[pos=0, above] {$h$} -- (t7h);% mechanism states routed to the perceiver
	\node[plus] (p7) at (\xmArch,3.95) {};
	\draw[wire] (seed.north) -- (t7.south) node[pos=0.25, right] {$m$};
	\draw[wire,->] (t7.north) -- (\xmArch,2.7);
	\draw[wire,->] (t7h.north) -- (5.85,2.7);
	\draw[wire,->] (\xmArch,3.6) -- (p7.south);
	\draw[wire,->] (\xmArch,2.05) -- (8.4,2.05) -- (8.4,3.95) -- (p7.east);
	\node[tri] (t8) at (\xmArch,4.35) {};
	\node[ffb] (ff4) at (\xmArch,4.9) {FF};
	\node[plus] (p8) at (\xmArch,5.5) {};
	\draw[wire] (p7.north) -- (t8.south);
	\draw[wire,->] (t8.north) -- (ff4.south);
	\draw[wire,->] (ff4.north) -- (p8.south);
	\draw[wire,->] (\xmArch,4.15) -- (8.4,4.15) -- (8.4,5.5) -- (p8.east);

    \node[] (t9) at (\xmArch,6.4) {};
    \draw[wire] (p8.north) -- (t9.south) node[pos=1,above] {$m$};

	\coordinate (archBottom) at (current bounding box.south);
    \coordinate (archTop) at (current bounding box.north);
    \pgfresetboundingbox
    \path[use as bounding box]
        (3.6,0 |- archBottom) rectangle (9.6,0 |- archTop);
\end{tikzpicture}


==> tikz/architecture/precision_map_fully_quantized.tex <==
\tikzfilename{precision_map_fully_quantized}%
\begin{tikzpicture}[
    architecture, node distance=3mm and 5mm,
    qA/.append style={minimum size=5mm, font=\footnotesize, inner sep=0pt},
    qW/.append style={minimum size=5mm, font=\footnotesize, inner sep=0pt}
  ]
%
  \begin{scope}[local bounding box=a]
    \node[lab, anchor=west] (start) at (0,0)  {$h$\\$g$};
    \coordinate[right=3mm of start] (branch);
    \coordinate[above=8mm of branch] (branch_start);
    \node[op, right=of branch_start] (sn) {ShiftL1Norm\\{\scriptsize(\cref{alg:shiftl1norm})}\\{\tiny $\times 2$, gain + bias}};
    \node (qa1) [qA, right=2mm of sn];
    \node[lin, right=of qa1] (W) {$W_Q,W_K,W_V$};
    \node (qa2) [qA, right=2mm of W];
    \node[attn, right=of qa2] (sca) {sparse cross-attention};
    \node (qa3) [qA, right=2mm of sca];
    \node[lin, right=of qa3] (Wo) {$W_O$};
    \node (qa4) [qA, right=2mm of Wo];
    \node[plus] (add) at (qa4 |- start) {};
    \coordinate[right=of add] (fin);
    %
    \draw[wire] (start) -- (branch) -- (branch_start) (branch) -- (add);
    \foreach \from/\to in {branch_start/sn, sn/qa1, qa1/W, W/qa2, qa2/sca, sca/qa3, qa3/Wo, Wo/qa4, qa4/add, add/fin}{
        \draw[wire,->] (\from) -- (\to);
      }
  \end{scope}
%
  \begin{scope}[local bounding box=b, shift={($(a.south west)+(0,-20mm)$)}, name prefix=b-]
    \node[lab, anchor=west] (start) at (0,0)  {$h/g$};
    \coordinate[right=3mm of start] (branch);
    \coordinate[above=8mm of branch] (branch_start);
    \node[op, right=of branch_start] (sn) {ShiftL1Norm\\{\scriptsize(\cref{alg:shiftl1norm})}\\{\tiny gain + bias}};
    \node (qa1) [qA, right=2mm of sn];
    \node[lin, right=of qa1] (W1) {$W_1$\\{\tiny ternary}};
    \node (qa2) [qA, right=2mm of W1];
    \node[op, right=of qa2] (relu) {ReLU};
    \node (qa3) [qA, right=2mm of relu, node contents={$A^+$}];
    \node[lin, right=of qa3] (W2) {$W_2$\\{\tiny ternary}};
    \node (qa4) [qA, right=2mm of W2];
    \node[plus] (add) at (qa4 |- start) {};
    \coordinate[right=of add] (fin);
    %
    \draw[wire] (start) -- (branch) -- (branch_start) (branch) -- (add);
    \foreach \from/\to in {branch_start/sn, sn/qa1, qa1/W1, W1/qa2, qa2/relu, relu/qa3, qa3/W2, W2/qa4, qa4/add, add/fin}{
        \draw[wire,->] (\from) -- (\to);
      }
  \end{scope}
%
  \begin{scope}[local bounding box=c, shift={($(b.south west)+(0,-15mm)$)}, name prefix=c-]
    \node[lab, anchor=west] (pc) at (0, 0) {Membrane states $m$\\from perceiver};
    \node[op, right=of pc] (fn) {ShiftL1Norm\\{\scriptsize(\cref{alg:shiftl1norm})}};
    \node (qo) [qA, right=2mm of fn];
    \node[outb, right=of qo] (ol) {output\\linear};
    \node (ow) [qW, above=2mm of ol];
    \node[op, right=8mm of ol] (sm) {ShiftMax head\\{\scriptsize(\cref{alg:shiftmax})}\\{\tiny UINT4 log-codes}};
    %
    \node[op, right=of sm] (vt) {integer vote\\{\tiny syndrome-aligned}};
    \node[lab, above=2mm of vt] (sy) {$\synd$};
    \node[lab, right=of vt] (out) {class flips $\hat \f_\class$};
    \foreach \from/\to in {pc/fn, fn/qo, qo/ol, sm/vt, vt/out}{
        \draw[wire,->] (\from) -- (\to);
      }
    \draw[wire] (ow) -- (ol);
    \draw[wire] (sy) -- (vt);
    \draw[wire,->] (ol) -- (sm) node[pos=0.5, above, font=\tiny]{FP32};
  \end{scope}
  % ---------------- legend ----------------
  \begin{scope}[
    local bounding box=leg,
    shift={($(c.south west)+(0,-5mm)$)},
    xshift=2mm,
    name prefix=l-,
    lab/.append style={font=\scriptsize},
    qA/.append style={font=\scriptsize},
    qW/.append style={font=\scriptsize}
  ]
    \node (l1) at (0,0) [qA, anchor=west];
    \node[lab, anchor=west, right=of l1] {
      activation quantizer, core width $A$ (\qty{2}{\bit} in \WA{2}{2}, \qty{4}{\bit} in \WA{2}{4})
      };
    \node (l2) [qW, below=of l1];
    \node[lab, anchor=west, right=of l2] {weight quantizer: \qty{2}{\bit} (ternary)};
  \end{scope}
  \node[draw=black!10, fit=(leg), inner sep=2mm] {};
  \node[anchor=north west] at (a.north west) {\textbf{(a)}};
  \node[anchor=north west] at (b.north west) {\textbf{(b)}};
  \node[anchor=north west] at (c.north west) {\textbf{(c)}};
\end{tikzpicture}


==> tikz/fpga/full_network_floorplan.tex <==
\tikzfilename{full_network_floorplan}%
\begingroup
\definecolor{floorplanMPzero}{HTML}{FF0000}
\definecolor{floorplanMPone}{HTML}{FFC600}
\definecolor{floorplanMPtwo}{HTML}{FFFF00}
\definecolor{floorplanMPthree}{HTML}{00FF00}
\definecolor{floorplanFinal}{HTML}{00FFFF}
\definecolor{floorplanPerczero}{HTML}{0000FF}
\definecolor{floorplanPercone}{HTML}{FF00FF}
\newcommand{\floorplanSwatch}[1]{%
    \begingroup
    \setlength{\fboxsep}{0pt}%
    \setlength{\fboxrule}{0.3pt}%
    \raisebox{\dimexpr(\fontcharht\font`X-\height+\depth)/2\relax}{%
        \fcolorbox{black!40}{#1}{\rule{0pt}{3mm}\rule{4mm}{0pt}}}%
    \endgroup
}
\begin{tikzpicture}
    \node[inner sep=0pt] (floorplan) {%
        \includegraphics[width=0.6\linewidth]{figures/fpga/full-network-floorplan-250.png}};
    \node[anchor=west,draw=black!15,fill=white,inner sep=3mm,
        font=\footnotesize] at ([xshift=5mm]floorplan.east) {%
        \renewcommand{\arraystretch}{1.2}%
        \begin{tabular}{@{\hspace{3mm}}l@{\hspace{2mm}}l@{}}
            \multicolumn{2}{@{}l@{}}{\textbf{Message-passing stack}} \\[0.8mm]
            \floorplanSwatch{floorplanMPzero}   &   Layer 0 \\
            \floorplanSwatch{floorplanMPone}    &   Layer 1 \\
            \floorplanSwatch{floorplanMPtwo}    &   Layer 2 \\
            \floorplanSwatch{floorplanMPthree}  &   Layer 3 \\
            \floorplanSwatch{floorplanFinal}    &   Final message-passing layer \\[2mm]
            \multicolumn{2}{@{}l@{}}{\textbf{Perceiver stack}} \\[0.8mm]
            \floorplanSwatch{floorplanPerczero} & Layer 0 \\
            \floorplanSwatch{floorplanPercone}  & Layer 1
        \end{tabular}%
    };
\end{tikzpicture}%
\endgroup


==> tikz/fpga/gantt_d32_mmv5_1.tex <==
\tikzfilename{gantt_d32_mmv5_1}%
\unskip%
\begingroup
%
\definecolor{rtlFloorplanOrange}{HTML}{FFC600}
\providecommand{\rtlGanttCSV}{data/fpga/gantt_d32_mmv5_1.csv}%
\pgfplotstableread[col sep=comma]{\rtlGanttCSV}\rtlGanttData
% Horizontal coordinates are clock cycles; vertical coordinates are track rows.
% Each message-passing layer has two tracks, while Final MP, P1 and P2 have one.
\def\rtlDefineTrack#1/#2/#3\relax{%
    \expandafter\def\csname rtlTrack@#1@#2\endcsname{#3}%
}
\pgfplotsinvokeforeach{
    MP1/mechanisms_from_checks/0,MP1/mechanisms_to_checks/1,
    MP2/mechanisms_from_checks/2,MP2/mechanisms_to_checks/3,
    MP3/mechanisms_from_checks/4,MP3/mechanisms_to_checks/5,
    MP4/mechanisms_from_checks/6,MP4/mechanisms_to_checks/7,
    FinalMP/mechanisms_from_checks/8,P1/perceiver/9,P2/perceiver/10
}{\rtlDefineTrack#1\relax}
% Event bands within each track, measured as fractions of one row.
\def\rtlBandInput{0.10:0.20}
\def\rtlBandProcessing{0.28:0.58}
\def\rtlBandAttention{0.65:0.75}
\def\rtlBandOutput{0.82:0.92}
\expandafter\let\csname rtlBand@input\endcsname\rtlBandInput
\expandafter\let\csname rtlBand@processing\endcsname\rtlBandProcessing
\expandafter\let\csname rtlBand@attention_output\endcsname\rtlBandAttention
\expandafter\let\csname rtlBand@layer_output\endcsname\rtlBandOutput
\def\rtlUnpackBand#1:#2\relax{\def\rtlTop{#1}\def\rtlBottom{#2}}
\def\ganttRows{11}
\begin{tikzpicture}[
    x=0.234107bp,y=-28bp,
    rtl mechanisms_from_checks/.style={fill=d32MechanismFromChecks},
    rtl mechanisms_to_checks/.style={fill=d32MechanismToChecks},
    rtl perceiver/.style={fill=d32Perceiver},
    rtl processing/.style={},
    rtl input/.style={fill=d32Inputs},
    rtl attention_output/.style={fill=d32Attention},
    rtl layer_output/.style={fill=d32Completed},
    rtl label/.style={font=\fontsize{13bp}{15bp}\selectfont},
]
    \ifdefined\tikzpicturedependsonfile
        \tikzpicturedependsonfile{\rtlGanttCSV}%
    \fi
    \coordinate (chart top left) at (0,0);
    \coordinate (chart top right) at (\latencycyclesraw{32}{51},0);
    \coordinate (chart bottom left) at (0,\ganttRows);
    \coordinate (chart bottom right) at (\latencycyclesraw{32}{51},\ganttRows);
    % Layer labels use the floorplan's zero-based numbering.
    % Tint each complete layer band before drawing the grid and timing bars.
    \foreach \top/\bottom/\layercolor in {
        0/2/red,2/4/rtlFloorplanOrange,4/6/yellow,6/8/green,
        8/9/cyan,9/10/blue,10/11/magenta%
    } {
        \fill[\layercolor!20] (0,\top) rectangle
            (\latencycyclesraw{32}{51},\bottom);
    }
    \matrix[
        draw=black!10,fill=white,inner sep=4bp,anchor=south,
        at={($(chart top left)!0.5!(chart top right)+(0,1mm)$)},
        column sep=30bp,row sep=8bp,
        nodes={anchor=west,inner sep=0pt,font=\fontsize{12bp}{14bp}\selectfont}
    ] {
        \node {\tikz\fill[d32Inputs] (0,0) rectangle (15.5bp,9bp); Inputs};
        & \node {\tikz\fill[d32MechanismFromChecks] (0,0) rectangle (15.5bp,9bp);
            mechanisms~\textleftarrow~checks};
        & \node {\tikz\fill[d32MechanismToChecks] (0,0) rectangle (15.5bp,9bp);
            mechanisms~\textrightarrow~checks}; \\
        \node {\tikz\fill[d32Attention] (0,0) rectangle (15.5bp,9bp); Attention output};
        & \node {\tikz\fill[d32Perceiver] (0,0) rectangle (15.5bp,9bp); Perceiver processing};
        & \node {\tikz\fill[d32Completed] (0,0) rectangle (15.5bp,9bp); FFN + residual output}; \\
    };
    \foreach \cycle in {0,400,...,2600,\latencycyclesraw{32}{51}} {
        \draw[d32Grid,line width=1bp] (\cycle,0) -- (\cycle,\ganttRows);
    }
    \foreach \row in {2,4,6,8,9,10} {
        \draw[d32Grid,line width=1bp] (0,\row) -- (\latencycyclesraw{32}{51},\row);
    }
    \pgfplotstableforeachcolumnelement{layer}\of\rtlGanttData\as\rtlLayer{%
        \edef\rtlRow{\pgfplotstablerow}%
        \pgfplotstablegetelem{\rtlRow}{direction}\of\rtlGanttData
        \let\rtlDirection\pgfplotsretval
        \pgfplotstablegetelem{\rtlRow}{event}\of\rtlGanttData
        \let\rtlEvent\pgfplotsretval
        \pgfplotstablegetelem{\rtlRow}{start_cycle}\of\rtlGanttData
        \let\rtlStart\pgfplotsretval
        \pgfplotstablegetelem{\rtlRow}{end_cycle}\of\rtlGanttData
        \let\rtlEnd\pgfplotsretval
        \ifcsname rtlTrack@\rtlLayer @\rtlDirection\endcsname
            \edef\rtlTrack{\csname rtlTrack@\rtlLayer @\rtlDirection\endcsname}%
            \ifcsname rtlBand@\rtlEvent\endcsname
                \edef\rtlBand{\csname rtlBand@\rtlEvent\endcsname}%
                \expandafter\rtlUnpackBand\rtlBand\relax
                \fill[rtl \rtlDirection,rtl \rtlEvent]
                    (\rtlStart,{\rtlTrack+\rtlTop}) rectangle
                    (\rtlEnd,{\rtlTrack+\rtlBottom});
            \else
                \PackageError{gantt_d32_mmv5_1}{Unknown event: \rtlEvent}
                    {Check the event column in the CSV.}%
            \fi
        \else
            \PackageError{gantt_d32_mmv5_1}{Unknown track: \rtlLayer/\rtlDirection}
                {Check layer and direction in the CSV.}%
        \fi
    }
    \begin{scope}[local bounding box=rtlLayerLabels]
    \foreach \row/\label in {
        1/{Layer 0},3/{Layer 1},5/{Layer 2},7/{Layer 3},
        8.5/{Interface\\layer},9.5/{Layer 0},10.5/{Layer 1}
    } {
        \node[
            rtl label,anchor=east,align=right,text=d32Label,
            font=\small,
        ] at (0,\row) {\label};
    }
    \end{scope}
    %
    \coordinate (rtlStackCentre) at (0,4);
    \node[rtl label,rotate=90,text=d32Label]
        at ($(rtlLayerLabels.west |- rtlStackCentre)+(-6mm,0)$)
        {Message-passing stack};
    % Perceiver layers 0 and 1 occupy rows 9--11; their centre is row 10.
    \coordinate (rtlPerceiverCentre) at (0,10);
    \node[rtl label,rotate=90,align=center,text=d32Label]
        at ($(rtlLayerLabels.west |- rtlPerceiverCentre)+(-6mm,0)$)
        {Perceiver\\stack};
    \draw[black,line width=1.1bp] (chart top left) rectangle (chart bottom right);
    \foreach \cycle in {0,400,...,2600,\latencycyclesraw{32}{51}} {
        \draw[black,line width=1bp] (\cycle,\ganttRows) -- ++(0,-5.5bp);
        \node[rtl label,anchor=north,yshift=-10bp] at (\cycle,\ganttRows) {\num{\cycle}};
    }
    \node[rtl label,anchor=north,yshift=-30bp]
        at ($(chart bottom left)!0.5!(chart bottom right)$) {Latency (clock cycles)};
    % \draw[black,dashed,line width=0.8bp]
    %     (\throughputcyclesraw{32}{51},0) -- (\throughputcyclesraw{32}{51},\ganttRows)
    %     node[pos=0,above=0.5ex]{Next frame};
\end{tikzpicture}%
\endgroup


==> tikz/fpga/intra_star_attention.tex <==
\tikzfilename{intra_star_attention}%
\begingroup

\pgfplotsset{
    intra star mask/.style={
        width=0.33\linewidth,height=0.33\linewidth,scale only axis,
        axis lines=box,axis line style={black},axis on top,
        tick align=outside,xtick pos=bottom,
        tick label style={font=\scriptsize},label style={font=\small},
        title style={font=\small},
        y dir=reverse,enlargelimits=false,
        axis background/.style={fill=white},
        clip=true,
    },
}
\begin{tikzpicture}
    \begin{groupplot}[intra star mask,
        group style={group size=2 by 1,horizontal sep=0.09\linewidth}]
        \nextgroupplot[
            title={\textbf{(a)} Mechanisms $\leftarrow$ checks},
            xmin=0,xmax=5,ymin=0,ymax=24,
            xtick={0.5,1.5,...,4.5},xticklabels={0,1,2,3,4},
            ytick={0.5,1.5,...,23.5},yticklabels={0,1,...,23},
            ytick pos=left,
            xlabel={Check key slot},ylabel={Error-mechanism query slot},
        ]
        \pgfplotsinvokeforeach{0,...,3}{
            \path[fill=maskColor32] (axis cs:0,6*#1)
                rectangle (axis cs:1,6*#1+3);
            \path[fill=maskColor32] (axis cs:#1+1,6*#1)
                rectangle (axis cs:#1+2,6*#1+6);
        }
        \pgfplotsinvokeforeach{1,...,4}{
            \draw[black!15,line width=0.1pt] (axis cs:#1,0) -- (axis cs:#1,24);
        }
        \pgfplotsinvokeforeach{1,...,23}{
            \draw[black!15,line width=0.1pt] (axis cs:0,#1) -- (axis cs:5,#1);
        }
        \nextgroupplot[
            title={\textbf{(b)} Mechanisms $\rightarrow$ checks},
            xmin=0,xmax=24,ymin=0,ymax=5,
            xtick={0.5,1.5,...,23.5},xticklabels={0,1,...,23},
            xticklabel style={font=\tiny},
            ytick={0.5,1.5,...,4.5},yticklabels={0,1,2,3,4},
            ytick pos=right,yticklabel pos=right,ylabel near ticks,
            xlabel={Error-mechanism key slot},ylabel={Check query slot},
        ]
        \pgfplotsinvokeforeach{0,...,3}{
            \path[fill=maskColor32] (axis cs:6*#1,0)
                rectangle (axis cs:6*#1+3,1);
            \path[fill=maskColor32] (axis cs:6*#1,#1+1)
                rectangle (axis cs:6*#1+6,#1+2);
        }
        \pgfplotsinvokeforeach{1,...,23}{
            \draw[black!15,line width=0.1pt] (axis cs:#1,0) -- (axis cs:#1,5);
        }
        \pgfplotsinvokeforeach{1,...,4}{
            \draw[black!15,line width=0.1pt] (axis cs:0,#1) -- (axis cs:24,#1);
        }
    \end{groupplot}
    \node[anchor=north,font=\scriptsize,inner sep=2pt]
        at ($(group c1r1.south west)!0.5!(group c2r1.south east)+(0,-12mm)$)
        {\tikz[baseline=-0.5ex]\path[fill=maskColor32] (0,0) rectangle (3mm,1.5mm);
         Allowed attention\qquad
         \tikz[baseline=-0.5ex]\draw[black!30,fill=white] (0,0) rectangle (3mm,1.5mm);
         Masked};
\end{tikzpicture}
\endgroup


==> tikz/fpga/message_passing_floorplan.tex <==
\tikzfilename{message_passing_floorplan}%
\begingroup
\definecolor{floorplanNorm}{HTML}{FFEB00}
\definecolor{floorplanMVAU}{HTML}{FF2D2D}
\definecolor{floorplanErasure}{HTML}{00DFFF}
\definecolor{floorplanSyndrome}{HTML}{1461FF}
\definecolor{floorplanResidual}{HTML}{FFA259}
\definecolor{floorplanReorder}{HTML}{B2612D}
\definecolor{floorplanFFN}{HTML}{DBB6FF}
\definecolor{floorplanOther}{HTML}{CAFF79}
\begin{tikzpicture}[
    key swatch/.style={draw=black!40,line width=0.3pt,
        minimum width=4mm,minimum height=3mm,inner sep=0pt},
    key label/.style={anchor=west,font=\footnotesize,inner sep=0pt},
]
    \node[inner sep=0pt] (floorplan) {%
        \includegraphics[width=0.6\linewidth]{figures/fpga/messagePassing_floorplan.png}};
    \matrix[anchor=west,column sep=2mm,row sep=2mm,
        draw=black!15,fill=white,inner sep=3mm]
        at ([xshift=5mm]floorplan.east) {
        \node[key swatch,fill=floorplanNorm] {}; & \node[key label] {ShiftL1Norm}; \\
        \node[key swatch,fill=floorplanMVAU] {}; & \node[key label] {SparseMVAU}; \\
        \node[key swatch,fill=floorplanErasure] {}; & \node[key label] {Erasure attention}; \\
        \node[key swatch,fill=floorplanSyndrome] {}; & \node[key label] {Syndrome attention}; \\
        \node[key swatch,fill=floorplanResidual] {}; & \node[key label] {ResidualAdd}; \\
        \node[key swatch,fill=floorplanReorder] {}; & \node[key label] {ReorderBuffer}; \\
        \node[key swatch,fill=floorplanFFN] {}; & \node[key label] {SparseFFN}; \\
        \node[key swatch,fill=floorplanOther] {}; & \node[key label] {Other operators}; \\
    };
\end{tikzpicture}%
\endgroup


==> tikz/fpga/mpl-fpga-mapping.tex <==
\tikzfilename{mpl-fpga-mapping}%
\unskip%
\begingroup%

\definecolor{fpgaFloorNorm}{HTML}{FFEB00}
\definecolor{fpgaFloorMVAU}{HTML}{FF2D2D}
\definecolor{fpgaFloorErasure}{HTML}{00DFFF}
\definecolor{fpgaFloorSyndrome}{HTML}{1461FF}
\definecolor{fpgaFloorResidual}{HTML}{FFA259}
\definecolor{fpgaFloorFFN}{HTML}{DBB6FF}
\newcommand{\fpgaFont}[2]{%
    \fontseries{#2}\fontshape{n}%
    \fontsize{\dimexpr#1bp/2\relax}{\dimexpr#1bp/2\relax}\selectfont
}%
\newcommand{\fpgaText}[7][base]{%
    \node[anchor=#1, inner sep=0pt, outer sep=0pt,
        text=#5, font=\fpgaFont{#4}{#6}] at (#2,#3) {#7};
}%
\newcommand{\fpgaBox}[5]{%
    \draw[#1, rounded corners=2bp] (#2,#3) rectangle (#4,#5);
}%
\newcommand{\fpgaSum}[4][]{%
    \draw[draw=#4, fill=white, line width=0.8bp,#1] (#2,#3) circle[radius=11.5];
    \draw[draw=#4, line width=0.85bp]
        (#2-7,#3) -- (#2+7,#3) (#2,#3-7) -- (#2,#3+7);
}%
\newcommand{\fpgaBusDots}[2]{%
    \foreach \dy in {-3,0,3} {
        \fill[fpgaInk] (#1,#2+\dy) circle[radius=0.9];
    }
}%
\newcommand{\fpgaLayerDots}[2]{%
    \foreach \dx in {-12,0,12} {
        \fill[fpgaInk] (#1+\dx,#2) circle[radius=2.5];
    }
}%
\begin{tikzpicture}[
    x=0.5bp, y=-0.5bp,
    wire/.style={draw=fpgaInk, line width=1.45bp, line cap=round,
        line join=miter},
    flow/.style={wire, -{Triangle[length=5.2bp,width=4.2bp,
        fill=fpgaInk,line width=0pt]}},
    % The two attention colors distinguish error- and check-token updates.
    floor block/.style={draw=fpgaInk,fill=#1,line width=0.9bp},
    blue block/.style={draw=fpgaBlue, fill=fpgaBlueFill, line width=0.9bp},
    orange block/.style={draw=fpgaOrange, fill=fpgaOrangeFill, line width=0.9bp},
    large blue/.style={blue block, line width=1.15bp},
    large orange/.style={orange block, line width=1.15bp},
    purple block/.style={draw=fpgaPurple, fill=fpgaPurpleFill, line width=1.15bp},
]

    % Layer details share block heights, type sizes, wires and residual symbols.
    \draw[draw=fpgaBlue, line width=0.85bp, rounded corners=3.5bp]
        (9,496) rectangle (1129,975);
    \fpgaText[base west]{32}{534}{28}{fpgaBlue}{b}{Message Passing Layer Accelerator}
    \draw[draw=fpgaPurple, line width=1.2bp, rounded corners=2.5bp]
        (195,566.5) rectangle (956,738);
    \fpgaText[base west]{216}{586}{23}{fpgaPurple}{b}{Final Message Passing Layer Accelerator}

    % First sparse update: the input Quant block has been removed.
    \fpgaBox{floor block=fpgaFloorNorm}{210}{620}{300}{728}
    \fpgaBox{floor block=fpgaFloorMVAU}{327}{620}{432}{728}
    \fpgaBox{floor block=fpgaFloorErasure}{466}{620}{610}{728}
    \fpgaBox{floor block=fpgaFloorMVAU}{636}{620}{739}{728}
    \fpgaBox{floor block=fpgaFloorFFN}{805}{620}{906}{728}
    \fpgaText{255}{656}{21}{fpgaInk}{b}{Norm}
    \fpgaText{379.5}{656}{21}{fpgaInk}{b}{GEMM}
    \fpgaText{379.5}{693}{17}{fpgaInk}{m}{Q / K / V}
    \fpgaText{538}{647}{21}{fpgaInk}{b}{Sparse Cross}
    \fpgaText{538}{669}{21}{fpgaInk}{b}{Attention}
    \fpgaText{687.5}{656}{21}{fpgaInk}{b}{GEMM}
    \fpgaText{687.5}{693}{17}{fpgaInk}{m}{output}
    \fpgaText{855.5}{656}{21}{fpgaInk}{b}{FFN}
    \fpgaText{855.5}{693}{17}{fpgaInk}{m}{2 GEMMs}
    \fpgaText{855.5}{713}{17}{fpgaInk}{m}{activation}

    \foreach \y in {659,672.5,700,713.5} {
        \draw[flow] (25,\y) -- (210,\y);
    }
    \fpgaBusDots{102}{665.8}
    \fpgaBusDots{102}{706.8}
    \fpgaText{92.5}{648}{17}{fpgaInk}{m}{\MMV{erasure}}
    \fpgaText{92.5}{689}{17}{fpgaInk}{m}{\MMV{syndrome}}
    \draw[flow] (300,674) -- (327,674);
    % Three separate projection outputs: Q, K and V (top to bottom).
    \foreach \y in {651,674,697} {
        \draw[flow] (432,\y) -- (466,\y);
    }
    \draw[flow] (610,674) -- (636,674);
    \draw[flow] (739,674) -- (756.5,674);
    \draw[flow] (779.5,674) -- (805,674);
    \draw[flow] (180,659) -- (180,606.5) -- (768,606.5) -- (768,662.5);
    \fill[fpgaInk] (180,659) circle[radius=2.5];
    \fpgaText{710}{601}{17}{fpgaMuted}{m}{Residual}
    \fpgaSum[fill=fpgaFloorResidual]{768}{674}{fpgaInk}

    % The FFN retains its own residual around the attention-updated features.
    \draw[flow] (790,674) -- (790,606.5) -- (937,606.5) -- (937,662.5);
    \fill[fpgaInk] (790,674) circle[radius=2.5];
    \fpgaText{863.5}{601}{15}{fpgaMuted}{m}{FFN residual}
    \draw[flow] (906,674) -- (925.5,674);
    \fpgaSum[fill=fpgaFloorResidual]{937}{674}{fpgaInk}
    \draw[wire] (948.5,674) -- (965,674);
    \draw[flow] (965,674) -- (965,667) -- (1105,667);
    \draw[flow] (965,674) -- (965,680.5) -- (1105,680.5);
    \fpgaText[base east]{1105}{652}{14}{fpgaInk}{m}{\MMV{erasure}}
    \fpgaBusDots{1092}{673.8}
    \draw[flow] (974,667) -- (974,774.5) -- (175.5,774.5) -- (175.5,849) -- (210,849);
    \draw[flow] (987.5,680.5) -- (987.5,788) -- (189,788) -- (189,862.5) -- (210,862.5);
    \draw[flow] (165,700) -- (165,756.5) -- (54.5,756.5) -- (54.5,905.5) -- (210,905.5);
    \fill[fpgaInk] (165,700) circle[radius=2.5];
    \fpgaText{128}{888}{18}{fpgaMuted}{m}{Input bypass}
    \fpgaText[base west]{210}{809}{19}{fpgaInk}{b}{Second sparse update}

    \fpgaBox{floor block=fpgaFloorNorm}{210}{822.5}{300}{930}
    \fpgaBox{floor block=fpgaFloorMVAU}{327}{822.5}{432}{930}
    \fpgaBox{floor block=fpgaFloorSyndrome}{466}{822.5}{610}{930}
    \fpgaBox{floor block=fpgaFloorMVAU}{636}{822.5}{739}{930}
    \fpgaBox{floor block=fpgaFloorFFN}{805}{822.5}{906}{930}
    \fpgaText{255}{858}{21}{fpgaInk}{b}{Norm}
    \fpgaText{379.5}{858}{21}{fpgaInk}{b}{GEMM}
    \fpgaText{379.5}{896}{17}{fpgaInk}{m}{Q / K / V}
    \fpgaText{538}{849}{21}{white}{b}{Sparse Cross}
    \fpgaText{538}{871}{21}{white}{b}{Attention}
    \fpgaText{687.5}{858}{21}{fpgaInk}{b}{GEMM}
    \fpgaText{687.5}{896}{17}{fpgaInk}{m}{output}
    \fpgaText{855.5}{858}{21}{fpgaInk}{b}{FFN}
    \fpgaText{855.5}{896}{17}{fpgaInk}{m}{2 GEMMs}
    \fpgaText{855.5}{916}{17}{fpgaInk}{m}{activation}
    \draw[flow] (300,876.5) -- (327,876.5);
    \foreach \y in {853.5,876.5,899.5} {
        \draw[flow] (432,\y) -- (466,\y);
    }
    \draw[flow] (610,876.5) -- (636,876.5);
    \draw[flow] (739,876.5) -- (756.5,876.5);
    \draw[flow] (779.5,876.5) -- (805,876.5);
    % The second attention updates syndrome features: its residual comes
    % from the original syndrome bypass, before normalization. The first
    % sparse-update output supplies this attention's K/V inputs only.
    \draw[flow] (189,905.5) -- (189,950.5) -- (768,950.5) -- (768,888);
    \fill[fpgaInk] (189,905.5) circle[radius=2.5];
    \fpgaSum[fill=fpgaFloorResidual]{768}{876.5}{fpgaInk}
    \fpgaText{505}{970}{17}{fpgaMuted}{m}{Residual}
    \draw[flow] (790,876.5) -- (790,809.5) -- (937,809.5) -- (937,865);
    \fill[fpgaInk] (790,876.5) circle[radius=2.5];
    \fpgaText{863.5}{805}{15}{fpgaMuted}{m}{FFN residual}
    \draw[flow] (906,876.5) -- (925.5,876.5);
    \fpgaSum[fill=fpgaFloorResidual]{937}{876.5}{fpgaInk}
    \draw[wire] (948.5,876.5) -- (965,876.5);
    \draw[flow] (965,876.5) -- (965,870) -- (1105,870);
    \draw[flow] (965,876.5) -- (965,883.5) -- (1105,883.5);
    \fpgaBusDots{1092}{876.8}
    \fpgaText[base east]{1105}{855}{14}{fpgaInk}{m}{\MMV{syndrome}}

\end{tikzpicture}%
\endgroup%


==> tikz/fpga/total-fpga-mapping.tex <==
\tikzfilename{total-fpga-mapping}%
\unskip%
\begingroup%
\newcommand{\fpgaFont}[2]{%
    \fontseries{#2}\fontshape{n}%
    \fontsize{\dimexpr#1bp/2\relax}{\dimexpr#1bp/2\relax}\selectfont
}%
\newcommand{\fpgaText}[7][base]{%
    \node[anchor=#1, inner sep=0pt, outer sep=0pt,
        text=#5, font=\fpgaFont{#4}{#6}] at (#2,#3) {#7};
}%
\newcommand{\fpgaBox}[5]{%
    \draw[#1, rounded corners=2bp] (#2,#3) rectangle (#4,#5);
}%
\newcommand{\fpgaSum}[3]{%
    \draw[draw=#3, fill=white, line width=0.8bp] (#1,#2) circle[radius=11.5];
    \draw[draw=#3, line width=0.85bp]
        (#1-7,#2) -- (#1+7,#2) (#1,#2-7) -- (#1,#2+7);
}%
\newcommand{\fpgaBusDots}[2]{%
    \foreach \dy in {-3,0,3} {
        \fill[fpgaInk] (#1,#2+\dy) circle[radius=0.9];
    }
}%
\newcommand{\fpgaLayerDots}[2]{%
    \foreach \dx in {-12,0,12} {
        \fill[fpgaInk] (#1+\dx,#2) circle[radius=2.5];
    }
}%
\begin{tikzpicture}[
    x=0.5bp, y=-0.5bp,
    wire/.style={draw=fpgaInk, line width=1.45bp, line cap=round,
        line join=miter},
    flow/.style={wire, -{Triangle[length=5.2bp,width=4.2bp,
        fill=fpgaInk,line width=0pt]}},
    blue block/.style={draw=fpgaBlue, fill=fpgaBlueFill, line width=0.9bp},
    orange block/.style={draw=fpgaOrange, fill=fpgaOrangeFill, line width=0.9bp},
    large blue/.style={blue block, line width=1.15bp},
    large orange/.style={orange block, line width=1.15bp},
    purple block/.style={draw=fpgaPurple, fill=fpgaPurpleFill, line width=1.15bp},
]
    \path[use as bounding box] (0,0) rectangle (2148,484);

    \draw[draw=fpgaMuted, line width=1.05bp, rounded corners=4bp]
        (9,10) rectangle (2138,474);
    \fpgaText[base west]{37}{57}{32}{fpgaInk}{b}{Programmable Logic}
    \fpgaText[base west]{37}{92}{22}{fpgaMuted}{m}{Spatial hardware mapping}

    \fpgaBox{large blue}{347}{117}{486}{358}
    \fpgaBox{large blue}{521}{117}{659}{358}
    \fpgaBox{large blue}{748}{117}{886}{358}
    \fpgaBox{purple block}{1073}{117}{1220}{358}
    \foreach \x in {1295,1469,1705} {
        \fpgaBox{large orange}{\x}{117}{\x+138}{358}
    }
    \foreach \x/\n in {416.5/0,590/1,817/{$Q-1$}} {
        \fpgaText{\x}{196}{24}{fpgaBlue}{b}{Message}
        \fpgaText{\x}{230}{24}{fpgaBlue}{b}{Passing}
        \fpgaText{\x}{263}{24}{fpgaBlue}{b}{Layer}
        \fpgaText{\x}{297}{24}{fpgaBlue}{b}{Accel \n}
    }
    \fpgaText{1146.5}{179}{24}{fpgaPurple}{b}{Final}
    \fpgaText{1146.5}{213}{24}{fpgaPurple}{b}{Message}
    \fpgaText{1146.5}{246}{24}{fpgaPurple}{b}{Passing}
    \fpgaText{1146.5}{280}{24}{fpgaPurple}{b}{Layer}
    \fpgaText{1146.5}{314}{24}{fpgaPurple}{b}{Accel}
    \foreach \x/\n in {1364/0,1538/1,1774/{$P-1$}} {
        \fpgaText{\x}{196}{24}{fpgaOrange}{b}{Perceiver}
        \fpgaText{\x}{230}{24}{fpgaOrange}{b}{Layer}
        \fpgaText{\x}{263}{24}{fpgaOrange}{b}{Accel}
        \fpgaText{\x}{297}{24}{fpgaOrange}{b}{\n}
    }

    \foreach \y in {186.5,207.5,293,314.5} {
        \draw[flow] (29,\y) -- (347,\y);
        \draw[flow] (486,\y) -- (521,\y);
        \draw[wire] (659,\y) -- (680,\y);
        \fpgaLayerDots{704}{\y}
        \draw[flow] (725,\y) -- (748,\y);
        \draw[flow] (886,\y) -- (1073,\y);
    }
    \fpgaBusDots{188}{197}
    \fpgaBusDots{188}{304}
    \fpgaBusDots{979}{197}
    \fpgaBusDots{979}{304}
    \fpgaText{188}{140}{26}{fpgaInk}{m}{Erasure}
    \fpgaText{188}{170}{23}{fpgaInk}{m}{\MMV{erasure}}
    \fpgaText{188}{247}{26}{fpgaInk}{m}{Syndrome}
    \fpgaText{188}{277}{23}{fpgaInk}{m}{\MMV{syndrome}}
    \fpgaText{979}{170}{14}{fpgaInk}{m}{\MMV{erasure}}
    \fpgaText{979}{277}{14}{fpgaInk}{m}{\MMV{syndrome}}

    \draw[wire] (1220,189.5) -- (1248.5,189.5) -- (1248.5,85) -- (1767,85);
    \draw[wire] (1220,204) -- (1262,204) -- (1262,98.5) -- (1781,98.5);
    \foreach \x in {1357,1531,1767} {
        \draw[flow] (\x,85) -- (\x,117);
        \draw[flow] (\x+14,98.5) -- (\x+14,117);
    }
    \fpgaBusDots{1306}{92}
    \fpgaText{1518}{69}{23}{fpgaInk}{m}{\MMV{erasure}}

    \draw[flow] (1262,428) -- (1262,288) -- (1295,288);
    \draw[flow] (1276,428) -- (1276,302) -- (1295,302);
    \foreach \y in {284,305.5} {
        \draw[flow] (1433,\y) -- (1469,\y);
        \draw[wire] (1607,\y) -- (1635,\y);
        \fpgaLayerDots{1656}{\y}
        \draw[flow] (1677,\y) -- (1705,\y);
        \draw[flow] (1843,\y) -- (2113,\y);
    }
    \foreach \dx in {-3,0,3} {
        \fill[fpgaInk] (1269+\dx,410.5) circle[radius=0.9];
    }
    \fpgaBusDots{1978}{295}
    \fpgaText{1179}{407}{24}{fpgaInk}{m}{Membrane}
    \fpgaText{1150}{437}{23}{fpgaInk}{m}{\MMV{membrane}}
    \fpgaText{1978}{238}{26}{fpgaInk}{m}{Output}
    \fpgaText{1978}{268}{23}{fpgaInk}{m}{\MMV{membrane}}
    \draw[draw=fpgaBlue, line width=0.8bp]
        (347,371) -- (347,383.5) -- (886,383.5) -- (886,371);
    \fpgaText{616.5}{420}{27}{fpgaBlue}{m}{$\nMPL$ message-passing accelerators}
    \draw[draw=fpgaOrange, line width=0.8bp]
        (1295,371) -- (1295,383.5) -- (1843,383.5) -- (1843,371);
    \fpgaText{1569}{420}{27}{fpgaOrange}{m}{$\nPercL$ Perceiver layer accelerators}
    \fpgaText[base west]{37}{452}{21}{fpgaMuted}{m}{MMV labels define the number of parallel compute streams.}
\end{tikzpicture}%
\endgroup%

